Empty Cities: a Dynamic-Object-Invariant Space for Visual SLAM

In this paper we present a data-driven approach to obtain the static image of a scene, eliminating dynamic objects that might have been present at the time of traversing the scene with a camera. The general objective is to improve vision-based localization and mapping tasks in dynamic environments, where the presence (or absence) of different dynamic objects in different moments makes these tasks less robust. We introduce an end-to-end deep learning framework to turn images of an urban environment that include dynamic content, such as vehicles or pedestrians, into realistic static frames suitable for localization and mapping. This objective faces two main challenges: detecting the dynamic objects, and inpainting the static occluded back-ground. The first challenge is addressed by the use of a convolutional network that learns a multi-class semantic segmentation of the image. The second challenge is approached with a generative adversarial model that, taking as input the original dynamic image and the computed dynamic/static binary mask, is capable of generating the final static image. This framework makes use of two new losses, one based on image steganalysis techniques, useful to improve the inpainting quality, and another one based on ORB features, designed to enhance feature matching between real and hallucinated image regions. To validate our approach, we perform an extensive evaluation on different tasks that are affected by dynamic entities, i.e., visual odometry, place recognition and multi-view stereo, with the hallucinated images. Code has been made available on https://github.com/bertabescos/EmptyCities_SLAM.

==> Graphs/PRT1_BoW.tex <==
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
    %title={},
    xlabel={Recall [\%]},
    xlabel style={font=\Large, at={(0.5,0.1)}},
    ylabel={Precision [\%]},
    ylabel style={font=\Large, at={(-0.1,0.5)}}, 
    xmin=0, xmax=90,
    ymin=30, ymax=100,
    enlarge y limits=false,
    % xtick={0.5, .6,.7, .8, .9, 1},
    % ytick={1, 2, ..., 10},
    legend pos= south west,
    legend style={font=\small},
    % ymajorgrids=true,
    % xmajorgrids=true,
    % grid style=dashed,
    ]
    \addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
       (25.6245, 6.5389) (24.3167, 6.4843) (23.2792, 9.9238) (22.0152, 13.7797) (16.9578, 42.207899999999995) (11.5363, 69.6118) (7.5666, 93.7364) (3.752, 99.9333) (1.916, 100.0) (0.8498, 100.0) 
    };
    % \addlegendentry{Dynamic}
    
    \addplot[
    color=red,
    mark=otimes,
    ]
    coordinates {
        (25.6245, 3.6457) (23.781, 6.908799999999999) (21.1241, 17.6983) (15.7977, 43.4766) (10.6065, 76.214) (6.8395, 93.053) (4.7344, 98.3619) (2.4166, 100.0) (1.0563, 100.0) (0.3942, 100.0) 
    };
    % \addlegendentry{Dynamic w/ mask}
    
    \addplot[
    color=black,
    mark=triangle,
    ]
    coordinates {
        (97.6116, 6.5493999999999994) (84.959, 6.0795) (74.6854, 8.238199999999999) (93.8263, 13.791500000000001) (85.0162, 33.2389) (69.0503, 57.2264) (51.4874, 82.94930000000001) (28.7376, 99.5212) (11.8564, 100.0) (10.8982, 100.0) 
    };
    % \addlegendentry{Static}
    
    \addplot[
    color=magenta,
    mark=star,
    ]
    coordinates {
        (26.0151, 8.3942) (27.6182, 8.6621) (26.5883, 14.3123) (23.835, 26.837400000000002) (19.2645, 52.2038) (14.5163, 82.2584) (11.0121, 97.71979999999999) (7.0899, 99.9017) (4.9348, 100.0) (3.7233, 100.0) 
    };
    % \addlegendentry{Ours}
    
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (24.761, 6.5382) (25.622, 4.0411) (19.7525, 8.4307) (23.9124, 18.2816) (20.5171, 36.857) (15.3246, 63.8858) (10.7003, 89.8865) (5.195, 99.9037) (3.0474, 100.0) (1.667, 100.0) 
    };
    % \addlegendentry{Geo1}
    
    \addplot[
    color=cyan,
    mark=diamond,
    ]
    coordinates {
        (24.0151, 6.3942) (25.6145, 6.644799999999999) (24.9712, 6.0814) (18.3771, 16.819799999999997) (17.3095, 40.838) (12.749, 73.76) (6.225, 92.06) (3.0824, 99.9189) (2.5043, 100.0) (1.3266, 100.0)
    };
    % \addlegendentry{Lea1}
    
    \end{axis}
    \end{tikzpicture}

==> Graphs/PRT1_NetVLAD.tex <==
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
    %title={},
    xlabel={Recall [\%]},
    xlabel style={font=\Large, at={(0.5,0.1)}},
    ylabel={Precision [\%]},
    ylabel style={font=\Large, at={(-0.1,0.5)}}, 
    xmin=65, xmax=100,
    ymin=55, ymax=72,
    enlarge y limits=false,
    % xtick={0.5, .6,.7, .8, .9, 1},
    % ytick={1, 2, ..., 10},
    legend pos= south west,
    legend style={font=\small},
    % ymajorgrids=true,
    % xmajorgrids=true,
    % grid style=dashed,
    ]
    \addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
       ( 99.99999999989998 , 0.013477088948787061 )( 99.99999999999869 , 1.0242587601078166 )( 99.99999999999935 , 2.0350404312668458 )( 99.99999999999956 , 3.0458221024258756 )( 99.99999999999966 , 4.056603773584905 )( 99.99999999999972 , 5.067385444743935 )( 99.99999999999977 , 6.078167115902964 )( 99.9999999999998 , 7.088948787061994 )( 99.99999999999983 , 8.099730458221023 )( 99.99999999999984 , 9.110512129380052 )( 99.99999999999987 , 10.121293800539084 )( 99.99999999999987 , 11.132075471698112 )( 99.99999999999989 , 12.14285714285714 )( 99.9999999999999 , 13.153638814016173 )( 99.99999999999991 , 14.1644204851752 )( 99.99999999999993 , 15.17520215633423 )( 99.99999999999993 , 16.18598382749326 )( 99.99999999999993 , 17.19676549865229 )( 99.99999999999993 , 18.20754716981132 )( 99.99999999999993 , 19.218328840970347 )( 99.99999999999994 , 20.229110512129377 )( 99.99999999999994 , 21.239892183288404 )( 99.99999999999994 , 22.250673854447438 )( 99.99999999999994 , 23.26145552560647 )( 99.99999999999994 , 24.272237196765495 )( 99.99999999999996 , 25.283018867924522 )( 99.99999999999996 , 26.293800539083556 )( 99.99999999999996 , 27.304582210242582 )( 99.99999999999996 , 28.315363881401613 )( 99.99999999999996 , 29.326145552560646 )( 99.99999999999996 , 30.336927223719673 )( 99.99999999999996 , 31.3477088948787 )( 99.99999999999997 , 32.35849056603774 )( 99.99999999999997 , 33.36927223719676 )( 99.99999999999997 , 34.38005390835579 )( 99.99999999999997 , 35.39083557951482 )( 99.99999999999997 , 36.40161725067385 )( 99.99999999999997 , 37.41239892183288 )( 99.99999999999997 , 38.423180592991905 )( 99.99999999999997 , 39.43396226415094 )( 99.99999999999997 , 40.444743935309965 )( 99.99999999999997 , 41.455525606468996 )( 99.99999999999997 , 42.466307277628026 )( 99.99999999999997 , 43.477088948787056 )( 99.99999999999997 , 44.48787061994609 )( 99.99999999999997 , 45.49865229110512 )( 99.99999999999997 , 46.50943396226415 )( 99.99999999999997 , 47.52021563342318 )( 99.99999999999997 , 48.5309973045822 )( 99.99999999999997 , 49.54177897574124 )( 99.99999999999997 , 50.55256064690027 )( 99.99999999999997 , 51.56334231805929 )( 99.99999999999997 , 52.57412398921832 )( 99.97485541865726 , 53.584905660377345 )( 99.92599901332015 , 54.59568733153638 )( 99.90314769975784 , 55.60646900269541 )( 99.88112220637183 , 56.617250673854436 )( 99.88320485867786 , 57.628032345013466 )( 99.8164716678137 , 58.6388140161725 )( 99.72960793150065 , 59.64959568733153 )( 99.55761999557619 , 60.66037735849056 )( 99.34867564046893 , 61.671159029649594 )( 98.60080559677759 , 62.68194070080861 )( 97.58314397851682 , 63.66576819407007 )( 96.57131263948061 , 64.15094339622641 )( 95.56886227544908 , 64.52830188679245 )( 94.55795677799605 , 64.86522911051212 )( 93.5540069686411 , 65.13477088948785 )( 92.55156608097784 , 65.30997304582209 )( 91.5458482395029 , 65.52560646900268 )( 90.53100631266244 , 65.71428571428571 )( 89.52572788866506 , 65.88948787061993 )( 88.51424450054091 , 66.15902964959568 )( 87.51110321549119 , 66.38814016172506 )( 86.5077974417382 , 66.53638814016172 )( 85.49723756906076 , 66.73854447439352 )( 84.48833645496337 , 66.87331536388139 )( 83.48439073514601 , 67.03504043126684 )( 82.47439709283117 , 67.2911051212938 )( 81.46460537021967 , 67.46630727762802 )( 80.46235350778616 , 67.54716981132076 )( 79.45227164793414 , 67.64150943396226 )( 78.44881398252184 , 67.74932614555256 )( 77.44615384615383 , 67.84366576819406 )( 76.44026682838083 , 67.95148247978435 )( 75.42968166193393 , 68.0188679245283 )( 74.42579505300351 , 68.1266846361186 )( 73.41753774680603 , 68.15363881401616 )( 72.4152724152724 , 68.24797843665768 )( 71.4064261555806 , 68.28840970350404 )( 70.40377410850562 , 68.38274932614554 )( 69.40002733360666 , 68.43665768194069 )( 68.39838492597576 , 68.49056603773585 )( 67.39130434782608 , 68.51752021563341 )( 66.38809088534865 , 68.51752021563341 )( 65.3816499614495 , 68.57142857142856 )( 64.37871318417393 , 68.6388140161725 )( 63.37397362527991 , 68.6522911051213 )( 62.37296436880126 , 68.6522911051213 )( 61.36801541425817 , 68.67924528301886 )( 60.36462649461346 , 68.71967654986521 )( 59.36445116982888 , 68.733153638814 )( 58.35907998626843 , 68.733153638814 )( 57.354925775978394 , 68.733153638814 )( 56.35359116022099 , 68.733153638814 )( 55.34939236111111 , 68.74663072776279 )( 54.34689963775835 , 68.74663072776279 )( 53.346580213344474 , 68.74663072776279 )( 52.344792201128776 , 68.74663072776279 )( 51.34319348022939 , 68.77358490566037 ) 
    };
    \addlegendentry{Dynamic}
    
    \addplot[
    color=black,
    mark=triangle,
    ]
    coordinates {
        ( 99.99999999989998 , 0.013477088948787061 )( 99.99999999999869 , 1.0242587601078166 )( 99.99999999999935 , 2.0350404312668458 )( 99.99999999999956 , 3.0458221024258756 )( 99.99999999999966 , 4.056603773584905 )( 99.99999999999972 , 5.067385444743935 )( 99.99999999999977 , 6.078167115902964 )( 99.9999999999998 , 7.088948787061994 )( 99.99999999999983 , 8.099730458221023 )( 99.99999999999984 , 9.110512129380052 )( 99.99999999999987 , 10.121293800539084 )( 99.99999999999987 , 11.132075471698112 )( 99.99999999999989 , 12.14285714285714 )( 99.9999999999999 , 13.153638814016173 )( 99.99999999999991 , 14.1644204851752 )( 99.99999999999993 , 15.17520215633423 )( 99.99999999999993 , 16.18598382749326 )( 99.99999999999993 , 17.19676549865229 )( 99.99999999999993 , 18.20754716981132 )( 99.99999999999993 , 19.218328840970347 )( 99.99999999999994 , 20.229110512129377 )( 99.99999999999994 , 21.239892183288404 )( 99.99999999999994 , 22.250673854447438 )( 99.99999999999994 , 23.26145552560647 )( 99.99999999999994 , 24.272237196765495 )( 99.99999999999996 , 25.283018867924522 )( 99.99999999999996 , 26.293800539083556 )( 99.99999999999996 , 27.304582210242582 )( 99.99999999999996 , 28.315363881401613 )( 99.99999999999996 , 29.326145552560646 )( 99.99999999999996 , 30.336927223719673 )( 99.99999999999996 , 31.3477088948787 )( 99.99999999999997 , 32.35849056603774 )( 99.99999999999997 , 33.36927223719676 )( 99.99999999999997 , 34.38005390835579 )( 99.99999999999997 , 35.39083557951482 )( 99.99999999999997 , 36.40161725067385 )( 99.99999999999997 , 37.41239892183288 )( 99.99999999999997 , 38.423180592991905 )( 99.99999999999997 , 39.43396226415094 )( 99.99999999999997 , 40.444743935309965 )( 99.99999999999997 , 41.455525606468996 )( 99.99999999999997 , 42.466307277628026 )( 99.99999999999997 , 43.477088948787056 )( 99.99999999999997 , 44.48787061994609 )( 99.99999999999997 , 45.49865229110512 )( 99.99999999999997 , 46.50943396226415 )( 99.99999999999997 , 47.52021563342318 )( 99.99999999999997 , 48.5309973045822 )( 99.99999999999997 , 49.54177897574124 )( 99.99999999999997 , 50.55256064690027 )( 99.99999999999997 , 51.56334231805929 )( 99.99999999999997 , 52.57412398921832 )( 99.99999999999997 , 53.584905660377345 )( 99.99999999999997 , 54.59568733153638 )( 99.99999999999997 , 55.60646900269541 )( 99.99999999999997 , 56.617250673854436 )( 99.99999999999997 , 57.628032345013466 )( 99.99999999999997 , 58.6388140161725 )( 99.99999999999997 , 59.64959568733153 )( 99.99999999999997 , 60.66037735849056 )( 99.99999999999997 , 61.671159029649594 )( 99.99999999999997 , 62.68194070080861 )( 99.99999999999997 , 63.69272237196765 )( 99.97917534360681 , 64.70350404312669 )( 99.97949559155217 , 65.71428571428571 )( 99.95962043206136 , 66.72506738544473 )( 99.70243999206505 , 67.73584905660377 )( 98.69370247611619 , 68.2210242587601 )( 97.68875192604004 , 68.35579514824796 )( 96.67173830353745 , 68.50404312668464 )( 95.65871076865248 , 68.59838274932613 )( 94.65478841870822 , 68.733153638814 )( 93.63769710304362 , 68.82749326145552 )( 92.62948207171313 , 68.9353099730458 )( 91.61601716124417 , 69.07008086253369 )( 90.60734463276835 , 69.1644204851752 )( 89.59205020920501 , 69.25876010781671 )( 88.59060402684563 , 69.38005390835579 )( 87.57858963466438 , 69.4609164420485 )( 86.5749286793086 , 69.52830188679245 )( 85.56513092475969 , 69.58221024258759 )( 84.56255110384299 , 69.69002695417788 )( 83.55390574564234 , 69.77088948787062 )( 82.54221089518954 , 69.83827493261454 )( 81.53507392261716 , 69.86522911051212 )( 80.53097345132743 , 69.90566037735849 )( 79.5189950980392 , 69.95956873315363 )( 78.50989874565512 , 70.01347708894879 )( 77.50932140193885 , 70.04043126684635 )( 76.50345537420966 , 70.12129380053908 )( 75.49688089366022 , 70.13477088948787 )( 74.4890667428898 , 70.24258760107816 )( 73.48260808336853 , 70.32345013477088 )( 72.47502774694783 , 70.4043126684636 )( 71.47348277747402 , 70.47169811320754 )( 70.47016031254209 , 70.49865229110512 )( 69.46250829462507 , 70.53908355795147 )( 68.45821890937623 , 70.55256064690026 )( 67.4523441524987 , 70.57951482479784 )( 66.44678421920588 , 70.59299191374662 )( 65.44659587757651 , 70.6064690026954 )( 64.4447177468946 , 70.6199460916442 )( 63.43942877889385 , 70.64690026954177 )( 62.43600428622453 , 70.67385444743934 )( 61.43041086269459 , 70.7277628032345 )( 60.423621503395864 , 70.74123989218329 )( 59.4206178567387 , 70.76819407008085 )( 58.42046718576195 , 70.78167115902964 )( 57.41611105038801 , 70.79514824797842 )( 56.4157629120584 , 70.80862533692721 )( 55.414953073921744 , 70.822102425876 )( 54.410851107889826 , 70.822102425876 )( 53.40989938001829 , 70.822102425876 )( 52.408016751420874 , 70.83557951482479 )
    };
    \addlegendentry{Static}
    
    \addplot[
    color=magenta,
    mark=star,
    ]
    coordinates {
        ( 99.99999999989998 , 0.013477088948787061 )( 99.99999999999869 , 1.0242587601078166 )( 99.99999999999935 , 2.0350404312668458 )( 99.99999999999956 , 3.0458221024258756 )( 99.99999999999966 , 4.056603773584905 )( 99.99999999999972 , 5.067385444743935 )( 99.99999999999977 , 6.078167115902964 )( 99.9999999999998 , 7.088948787061994 )( 99.99999999999983 , 8.099730458221023 )( 99.99999999999984 , 9.110512129380052 )( 99.99999999999987 , 10.121293800539084 )( 99.99999999999987 , 11.132075471698112 )( 99.99999999999989 , 12.14285714285714 )( 99.9999999999999 , 13.153638814016173 )( 99.99999999999991 , 14.1644204851752 )( 99.99999999999993 , 15.17520215633423 )( 99.99999999999993 , 16.18598382749326 )( 99.99999999999993 , 17.19676549865229 )( 99.99999999999993 , 18.20754716981132 )( 99.99999999999993 , 19.218328840970347 )( 99.99999999999994 , 20.229110512129377 )( 99.99999999999994 , 21.239892183288404 )( 99.99999999999994 , 22.250673854447438 )( 99.99999999999994 , 23.26145552560647 )( 99.99999999999994 , 24.272237196765495 )( 99.99999999999996 , 25.283018867924522 )( 99.99999999999996 , 26.293800539083556 )( 99.99999999999996 , 27.304582210242582 )( 99.99999999999996 , 28.315363881401613 )( 99.99999999999996 , 29.326145552560646 )( 99.99999999999996 , 30.336927223719673 )( 99.99999999999996 , 31.3477088948787 )( 99.99999999999997 , 32.35849056603774 )( 99.99999999999997 , 33.36927223719676 )( 99.99999999999997 , 34.38005390835579 )( 99.99999999999997 , 35.39083557951482 )( 99.99999999999997 , 36.40161725067385 )( 99.99999999999997 , 37.41239892183288 )( 99.99999999999997 , 38.423180592991905 )( 99.99999999999997 , 39.43396226415094 )( 99.99999999999997 , 40.444743935309965 )( 99.99999999999997 , 41.455525606468996 )( 99.99999999999997 , 42.466307277628026 )( 99.99999999999997 , 43.477088948787056 )( 99.99999999999997 , 44.48787061994609 )( 99.99999999999997 , 45.49865229110512 )( 99.99999999999997 , 46.50943396226415 )( 99.99999999999997 , 47.52021563342318 )( 99.99999999999997 , 48.5309973045822 )( 99.99999999999997 , 49.54177897574124 )( 99.99999999999997 , 50.55256064690027 )( 99.99999999999997 , 51.56334231805929 )( 99.99999999999997 , 52.57412398921832 )( 99.99999999999997 , 53.584905660377345 )( 99.99999999999997 , 54.59568733153638 )( 99.99999999999997 , 55.60646900269541 )( 99.99999999999997 , 56.617250673854436 )( 99.99999999999997 , 57.628032345013466 )( 99.99999999999997 , 58.6388140161725 )( 99.99999999999997 , 59.64959568733153 )( 99.99999999999997 , 60.66037735849056 )( 99.99999999999997 , 61.671159029649594 )( 99.99999999999997 , 62.68194070080861 )( 99.97884493336151 , 63.69272237196765 )( 99.750675254519 , 64.70350404312669 )( 98.92473118279568 , 65.71428571428571 )( 97.91376912378301 , 66.41509433962264 )( 96.91202175179644 , 67.25067385444743 )( 95.9071007043594 , 67.89757412398922 )( 94.89776777340084 , 68.18059299191374 )( 93.89002036659876 , 68.34231805929917 )( 92.879313492788 , 68.55795148247978 )( 91.87826400144064 , 68.76010781671158 )( 90.86222222222221 , 68.88140161725067 )( 89.8507462686567 , 68.96226415094338 )( 88.84268884268883 , 69.11051212938004 )( 87.84246575342465 , 69.13746630727762 )( 86.83899307315424 , 69.27223719676549 )( 85.8262464565616 , 69.366576819407 )( 84.81804709369338 , 69.42048517520215 )( 83.81014304291287 , 69.48787061994608 )( 82.80121931654098 , 69.55525606469001 )( 81.80091786675105 , 69.66307277628032 )( 80.79263535652987 , 69.7843665768194 )( 79.78739793560314 , 69.79784366576818 )( 78.78374279648163 , 70.01347708894879 )( 77.77944037109081 , 70.05390835579513 )( 76.76991150442477 , 70.14824797843666 )( 75.75977897338954 , 70.21563342318058 )( 74.75630733944953 , 70.28301886792451 )( 73.75265017667843 , 70.32345013477088 )( 72.74752819941511 , 70.4043126684636 )( 71.74032390886632 , 70.44474393530996 )( 70.73863636363636 , 70.47169811320754 )( 69.73736835088654 , 70.49865229110512 )( 68.73357856016816 , 70.5121293800539 )( 67.72692009309542 , 70.59299191374662 )( 66.72183322724379 , 70.63342318059298 )( 65.71428571428571 , 70.67385444743934 )( 64.70951029974096 , 70.70080862533692 )( 63.7081107333657 , 70.71428571428571 )( 62.703154875717004 , 70.71428571428571 )( 61.70212765957446 , 70.74123989218329 )( 60.69818518090393 , 70.76819407008085 )( 59.6975898135516 , 70.76819407008085 )( 58.6946803755029 , 70.78167115902964 )( 57.68892794376097 , 70.78167115902964 )( 56.68645439827306 , 70.78167115902964 )( 55.68278201865987 , 70.78167115902964 )( 54.67887998334546 , 70.79514824797842 )( 53.678724708767625 , 70.79514824797842 )( 52.6774969915764 , 70.79514824797842 )
    };
    \addlegendentry{Ours}
    
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        ( 99.99999999989998 , 0.013477088948787061 )( 99.99999999999869 , 1.0242587601078166 )( 99.99999999999935 , 2.0350404312668458 )( 99.99999999999956 , 3.0458221024258756 )( 99.99999999999966 , 4.056603773584905 )( 99.99999999999972 , 5.067385444743935 )( 99.99999999999977 , 6.078167115902964 )( 99.9999999999998 , 7.088948787061994 )( 99.99999999999983 , 8.099730458221023 )( 99.99999999999984 , 9.110512129380052 )( 99.99999999999987 , 10.121293800539084 )( 99.99999999999987 , 11.132075471698112 )( 99.99999999999989 , 12.14285714285714 )( 99.9999999999999 , 13.153638814016173 )( 99.99999999999991 , 14.1644204851752 )( 99.99999999999993 , 15.17520215633423 )( 99.99999999999993 , 16.18598382749326 )( 99.99999999999993 , 17.19676549865229 )( 99.99999999999993 , 18.20754716981132 )( 99.99999999999993 , 19.218328840970347 )( 99.99999999999994 , 20.229110512129377 )( 99.99999999999994 , 21.239892183288404 )( 99.99999999999994 , 22.250673854447438 )( 99.99999999999994 , 23.26145552560647 )( 99.99999999999994 , 24.272237196765495 )( 99.99999999999996 , 25.283018867924522 )( 99.99999999999996 , 26.293800539083556 )( 99.99999999999996 , 27.304582210242582 )( 99.99999999999996 , 28.315363881401613 )( 99.99999999999996 , 29.326145552560646 )( 99.99999999999996 , 30.336927223719673 )( 99.99999999999996 , 31.3477088948787 )( 99.99999999999997 , 32.35849056603774 )( 99.99999999999997 , 33.36927223719676 )( 99.99999999999997 , 34.38005390835579 )( 99.99999999999997 , 35.39083557951482 )( 99.99999999999997 , 36.40161725067385 )( 99.99999999999997 , 37.41239892183288 )( 99.99999999999997 , 38.423180592991905 )( 99.99999999999997 , 39.43396226415094 )( 99.99999999999997 , 40.444743935309965 )( 99.99999999999997 , 41.455525606468996 )( 99.99999999999997 , 42.466307277628026 )( 99.99999999999997 , 43.477088948787056 )( 99.99999999999997 , 44.48787061994609 )( 99.99999999999997 , 45.49865229110512 )( 99.99999999999997 , 46.50943396226415 )( 99.99999999999997 , 47.52021563342318 )( 99.99999999999997 , 48.5309973045822 )( 99.99999999999997 , 49.54177897574124 )( 99.99999999999997 , 50.55256064690027 )( 99.97386987196235 , 51.56334231805929 )( 99.97437211686312 , 52.57412398921832 )( 99.97485541865726 , 53.584905660377345 )( 99.97532082922011 , 54.59568733153638 )( 99.97576932396412 , 55.60646900269541 )( 99.97620180866252 , 56.617250673854436 )( 99.95324918186066 , 57.628032345013466 )( 99.95405467493681 , 58.6388140161725 )( 99.95483288166213 , 59.64959568733153 )( 99.91120976692561 , 60.66037735849056 )( 99.9126637554585 , 61.671159029649594 )( 99.87116169207643 , 62.68194070080861 )( 99.68361105252055 , 63.69272237196765 )( 98.7047697368421 , 64.70350404312669 )( 97.69557307459064 , 65.13477088948785 )( 96.68728796647375 , 65.29649595687331 )( 95.66929133858267 , 65.4986522911051 )( 94.65915711788695 , 65.68733153638813 )( 93.64349990426956 , 65.91644204851751 )( 92.6295947219604 , 66.22641509433961 )( 91.62954714179658 , 66.53638814016172 )( 90.62328641930176 , 66.81940700808624 )( 89.61669965808888 , 67.11590296495956 )( 88.61298332742106 , 67.33153638814015 )( 87.60721162261508 , 67.45283018867923 )( 86.6045226998101 , 67.61455525606468 )( 85.59768746811766 , 67.84366576819406 )( 84.59214501510573 , 67.9245283018868 )( 83.57912178956089 , 67.97843665768193 )( 82.56745707277186 , 68.04582210242587 )( 81.56154218422324 , 68.14016172506737 )( 80.5564387917329 , 68.28840970350404 )( 79.55436999843087 , 68.32884097035038 )( 78.55153203342617 , 68.40970350404312 )( 77.5438596491228 , 68.50404312668464 )( 76.53521974714027 , 68.5309973045822 )( 75.53444180522564 , 68.57142857142856 )( 74.52443664032776 , 68.6388140161725 )( 73.51795759411509 , 68.69272237196765 )( 72.51137656427757 , 68.71967654986521 )( 71.50266330249508 , 68.74663072776279 )( 70.50131197348432 , 68.80053908355794 )( 69.49659863945577 , 68.8409703504043 )( 68.48801392794964 , 68.92183288409703 )( 67.47924627750692 , 69.01617250673854 )( 66.47668393782382 , 69.1644204851752 )( 65.4719387755102 , 69.17789757412397 )( 64.47120812946932 , 69.25876010781671 )( 63.46581091088619 , 69.29919137466307 )( 62.46206143013232 , 69.33962264150942 )( 61.45945300370236 , 69.35309973045821 )( 60.45555946929668 , 69.39353099730458 )( 59.45509120295542 , 69.40700808625337 )( 58.45054446460979 , 69.44743935309972 )( 57.44704570791526 , 69.44743935309972 )( 56.446489210209215 , 69.44743935309972 )( 55.44437271357864 , 69.44743935309972 )( 54.44080684338366 , 69.47439353099729 )( 53.43558918022592 , 69.48787061994608 )( 52.43034370551148 , 69.48787061994608 )( 51.426291641731495 , 69.48787061994608 )
    };
    \addlegendentry{Geo1}
    
    \addplot[
    color=cyan,
    mark=diamond,
    ]
    coordinates {
        ( 99.99999999989998 , 0.013477088948787061 )( 99.99999999999869 , 1.0242587601078166 )( 99.99999999999935 , 2.0350404312668458 )( 99.99999999999956 , 3.0458221024258756 )( 99.99999999999966 , 4.056603773584905 )( 99.99999999999972 , 5.067385444743935 )( 99.99999999999977 , 6.078167115902964 )( 99.9999999999998 , 7.088948787061994 )( 99.99999999999983 , 8.099730458221023 )( 99.99999999999984 , 9.110512129380052 )( 99.99999999999987 , 10.121293800539084 )( 99.99999999999987 , 11.132075471698112 )( 99.99999999999989 , 12.14285714285714 )( 99.9999999999999 , 13.153638814016173 )( 99.99999999999991 , 14.1644204851752 )( 99.99999999999993 , 15.17520215633423 )( 99.99999999999993 , 16.18598382749326 )( 99.99999999999993 , 17.19676549865229 )( 99.99999999999993 , 18.20754716981132 )( 99.99999999999993 , 19.218328840970347 )( 99.99999999999994 , 20.229110512129377 )( 99.99999999999994 , 21.239892183288404 )( 99.99999999999994 , 22.250673854447438 )( 99.99999999999994 , 23.26145552560647 )( 99.99999999999994 , 24.272237196765495 )( 99.99999999999996 , 25.283018867924522 )( 99.99999999999996 , 26.293800539083556 )( 99.99999999999996 , 27.304582210242582 )( 99.99999999999996 , 28.315363881401613 )( 99.99999999999996 , 29.326145552560646 )( 99.99999999999996 , 30.336927223719673 )( 99.99999999999996 , 31.3477088948787 )( 99.99999999999997 , 32.35849056603774 )( 99.99999999999997 , 33.36927223719676 )( 99.99999999999997 , 34.38005390835579 )( 99.99999999999997 , 35.39083557951482 )( 99.99999999999997 , 36.40161725067385 )( 99.99999999999997 , 37.41239892183288 )( 99.99999999999997 , 38.423180592991905 )( 99.99999999999997 , 39.43396226415094 )( 99.99999999999997 , 40.444743935309965 )( 99.99999999999997 , 41.455525606468996 )( 99.99999999999997 , 42.466307277628026 )( 99.99999999999997 , 43.477088948787056 )( 99.99999999999997 , 44.48787061994609 )( 99.99999999999997 , 45.49865229110512 )( 99.99999999999997 , 46.50943396226415 )( 99.99999999999997 , 47.52021563342318 )( 99.99999999999997 , 48.5309973045822 )( 99.99999999999997 , 49.54177897574124 )( 99.99999999999997 , 50.55256064690027 )( 99.99999999999997 , 51.56334231805929 )( 99.99999999999997 , 52.57412398921832 )( 99.99999999999997 , 53.584905660377345 )( 99.92599901332015 , 54.59568733153638 )( 99.92734318236859 , 55.60646900269541 )( 99.92863939105612 , 56.617250673854436 )( 99.92989016125262 , 57.628032345013466 )( 99.90815154994257 , 58.6388140161725 )( 99.90970654627537 , 59.64959568733153 )( 99.73410148460002 , 60.66037735849056 )( 99.54318033500107 , 61.671159029649594 )( 99.29547395388555 , 62.68194070080861 )( 98.2937994173949 , 63.66576819407007 )( 97.29013854930724 , 64.35309973045821 )( 96.2829736211031 , 64.93261455525605 )( 95.27930763178598 , 65.28301886792453 )( 94.2735538788934 , 65.67385444743935 )( 93.27251995438995 , 66.14555256064689 )( 92.2561429635145 , 66.79245283018868 )( 91.24954329557909 , 67.31805929919136 )( 90.23556914224059 , 67.62803234501347 )( 89.22505307855624 , 67.96495956873314 )( 88.22400558269364 , 68.15363881401616 )( 87.20950249612669 , 68.27493261455525 )( 86.20397081282877 , 68.46361185983827 )( 85.20006696802275 , 68.58490566037734 )( 84.18965802081611 , 68.67924528301886 )( 83.17848410757945 , 68.77358490566037 )( 82.16867469879516 , 68.9353099730458 )( 81.15689381933437 , 69.01617250673854 )( 80.15649452269169 , 69.02964959568733 )( 79.14545734999227 , 69.15094339622641 )( 78.13974729791443 , 69.17789757412397 )( 77.13085234093636 , 69.27223719676549 )( 76.12492599171105 , 69.31266846361184 )( 75.12394284047826 , 69.43396226415094 )( 74.11612532336878 , 69.50134770889487 )( 73.10960067969413 , 69.58221024258759 )( 72.1043818029584 , 69.63611859838275 )( 71.10041265474553 , 69.66307277628032 )( 70.09624508607834 , 69.69002695417788 )( 69.09309469747562 , 69.71698113207546 )( 68.0862250262881 , 69.81132075471697 )( 67.08532953515473 , 69.82479784366576 )( 66.08053007135575 , 69.8921832884097 )( 65.07777220270947 , 69.91913746630726 )( 64.07407407407408 , 69.94609164420484 )( 63.0677677920816 , 69.98652291105121 )( 62.064022933588134 , 70.02695417789757 )( 61.05695830886669 , 70.06738544474392 )( 60.05312391731146 , 70.08086253369271 )( 59.0465380249716 , 70.10781671159029 )( 58.04507922338763 , 70.10781671159029 )( 57.044183751781596 , 70.12129380053908 )( 56.04135257376694 , 70.13477088948787 )( 55.03859574918049 , 70.14824797843666 )( 54.03301152289005 , 70.14824797843666 )( 53.03107488537952 , 70.14824797843666 )( 52.029188324670116 , 70.14824797843666 )
    };
    \addlegendentry{Lea1}
    
    \end{axis}
    \end{tikzpicture}

==> Graphs/PRT2_BoW.tex <==
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
    %title={},
    xlabel={Recall [\%]},
    xlabel style={font=\Large, at={(0.0,0.1)}},
    ylabel={Precision [\%]},
    ylabel style={font=\Large, at={(-0.1,0.5)}},
    xmin=10, xmax=55,
    ymin=10, ymax=100,
    enlarge y limits=false,
    % xtick={0.5, .6,.7, .8, .9, 1},
    % ytick={1, 2, ..., 10},
    legend pos = south west,
    legend style={font=\small},
    % ymajorgrids=true,
    % xmajorgrids=true,
    % grid style=dashed,
    ]
    \addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
        (50.8011, 7.3269) (50.7706, 7.349600000000001) (49.128, 7.0578) (45.2849, 20.9102) (38.9069, 43.4591) (30.359, 75.1695) (22.4498, 93.9728) (12.8777, 99.76429999999999) (7.828, 100.0) (4.8976, 100.0)
    };
    \addlegendentry{Dynamic}
    
    \addplot[
    color=red,
    mark=otimes,
    ]
    coordinates {
        (50.8011, 1.8966) (50.7199, 7.5245999999999995) (47.5056, 15.6011) (41.8779, 28.0304) (33.5023, 48.2054) (24.853, 87.8495) (18.4851, 97.4345) (10.9714, 99.9077) (6.6721, 100.0) (4.1979, 100.0) 
    };
    \addlegendentry{With mask}
    
    \addplot[
    color=black,
    mark=triangle,
    ]
    coordinates {
        (50.8011, 6.830799999999999) (50.8011, 3.9915) (49.7566, 11.350399999999999) (47.3839, 21.0495) (42.8716, 42.884699999999995) (35.5607, 72.6388) (28.26, 87.8625) (17.39, 99.8835) (11.6305, 100.0) (7.7063, 100.0) 
    };
    \addlegendentry{Static}
    
    \addplot[
    color=magenta,
    mark=star,
    ]
    coordinates {
        (50.8011, 4.0417000000000005) (50.8011, 6.518300000000001) (49.4322, 7.907400000000001) (46.3598, 16.0387) (41.1478, 40.3741) (33.9079, 74.16279999999999) (27.0432, 94.70880000000001) (17.0554, 100.0) (11.4987, 100.0) (7.9497, 100.0) 
    };
    \addlegendentry{Ours}
    
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (50.8011, 7.3269) (50.7909, 6.997000000000001) (49.4727, 7.045800000000001) (46.3496, 20.4702) (40.6814, 41.9008) (33.2488, 73.4378) (25.36, 92.974) (14.8651, 99.6601) (9.349, 100.0) (6.013, 100.0) 
    };
    \addlegendentry{Geo1}
    
    \addplot[
    color=cyan,
    mark=diamond,
    ]
    coordinates {
        (50.8011, 7.5159) (50.8011, 7.2283) (49.1685, 11.067499999999999) (46.0556, 13.597999999999999) (40.144, 40.2788) (32.0422, 71.7367) (24.2344, 92.8155) (13.9728, 99.92750000000001) (8.7406, 100.0) (5.506, 100.0) 
    };
    \addlegendentry{Lea1}
    
    \end{axis}
    \end{tikzpicture}

==> Graphs/PRT2_NetVLAD.tex <==
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
    %title={},
    xlabel={Recall [\%]},
    xlabel style={font=\Large, at={(0.5,0.1)}},
    ylabel={Precision [\%]},
    ylabel style={font=\Large, at={(-0.1,0.5)}}, 
    xmin=75, xmax=100,
    ymin=75, ymax=97.5,
    enlarge y limits=false,
    % xtick={0.5, .6,.7, .8, .9, 1},
    % ytick={1, 2, ..., 10},
    legend pos= south west,
    legend style={font=\small},
    % ymajorgrids=true,
    % xmajorgrids=true,
    % grid style=dashed,
    ]
    \addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
       ( 99.99999999989998 , 0.014579384749963549 )( 99.99999999999858 , 1.0205569324974484 )( 99.99999999999929 , 2.0265344802449334 )( 99.99999999999952 , 3.0325120279924183 )( 99.99999999999963 , 4.038489575739903 )( 99.9999999999997 , 5.044467123487388 )( 99.99999999999976 , 6.050444671234874 )( 99.99999999999979 , 7.056422218982358 )( 99.99999999999982 , 8.062399766729843 )( 99.99999999999983 , 9.068377314477328 )( 99.99999999999986 , 10.074354862224814 )( 99.99999999999987 , 11.080332409972298 )( 99.99999999999987 , 12.086309957719783 )( 99.99999999999989 , 13.092287505467267 )( 99.99999999999989 , 14.098265053214753 )( 99.99999999999991 , 15.104242600962237 )( 99.99999999999993 , 16.110220148709722 )( 99.99999999999993 , 17.11619769645721 )( 99.99999999999993 , 18.12217524420469 )( 99.99999999999993 , 19.12815279195218 )( 99.99999999999993 , 20.134130339699663 )( 99.99999999999993 , 21.140107887447147 )( 99.99999999999994 , 22.14608543519463 )( 99.99999999999994 , 23.152062982942116 )( 99.99999999999994 , 24.1580405306896 )( 99.99999999999994 , 25.16401807843709 )( 99.99999999999994 , 26.169995626184573 )( 99.99999999999996 , 27.175973173932057 )( 99.99999999999996 , 28.181950721679545 )( 99.99999999999996 , 29.187928269427026 )( 99.99999999999996 , 30.19390581717451 )( 99.99999999999996 , 31.199883364921998 )( 99.99999999999996 , 32.20586091266948 )( 99.99999999999996 , 33.21183846041696 )( 99.99999999999997 , 34.217816008164455 )( 99.99999999999997 , 35.22379355591194 )( 99.99999999999997 , 36.22977110365942 )( 99.99999999999997 , 37.23574865140691 )( 99.99999999999997 , 38.24172619915439 )( 99.99999999999997 , 39.24770374690188 )( 99.99999999999997 , 40.25368129464936 )( 99.99999999999997 , 41.259658842396846 )( 99.99999999999997 , 42.26563639014433 )( 99.99999999999997 , 43.271613937891814 )( 99.99999999999997 , 44.2775914856393 )( 99.99999999999997 , 45.28356903338678 )( 99.99999999999997 , 46.289546581134275 )( 99.99999999999997 , 47.29552412888175 )( 99.99999999999997 , 48.301501676629236 )( 99.99999999999997 , 49.30747922437673 )( 99.99999999999997 , 50.31345677212421 )( 99.99999999999997 , 51.31943431987169 )( 99.99999999999997 , 52.325411867619174 )( 99.99999999999997 , 53.33138941536666 )( 99.99999999999997 , 54.33736696311415 )( 99.99999999999997 , 55.343344510861634 )( 99.99999999999997 , 56.34932205860912 )( 99.99999999999997 , 57.3552996063566 )( 99.99999999999997 , 58.36127715410409 )( 99.99999999999997 , 59.36725470185158 )( 99.99999999999997 , 60.37323224959906 )( 99.99999999999997 , 61.37920979734655 )( 99.99999999999997 , 62.38518734509403 )( 99.99999999999997 , 63.39116489284151 )( 99.99999999999997 , 64.397142440589 )( 99.99999999999997 , 65.40311998833648 )( 99.99999999999997 , 66.40909753608398 )( 99.99999999999997 , 67.41507508383145 )( 99.97869620792498 , 68.42105263157893 )( 99.97900482888934 , 69.42703017932642 )( 99.97930463576157 , 70.4330077270739 )( 99.97959600081614 , 71.43898527482139 )( 99.9798792756539 , 72.44496282256888 )( 99.98015479261755 , 73.45094037031636 )( 99.98042286609238 , 74.45691791806385 )( 99.96137504828117 , 75.46289546581133 )( 99.96188298075089 , 76.46887301355882 )( 99.90599736792628 , 77.47485056130631 )( 99.90720118782478 , 78.48082810905379 )( 99.83519501922723 , 79.48680565680128 )( 99.76508854354896 , 80.49278320454876 )( 99.62573516307252 , 81.49876075229623 )( 99.52514948997536 , 82.50473830004373 )( 99.15180889735154 , 83.51071584779122 )( 99.00939368061485 , 84.5166933955387 )( 98.65455768583921 , 85.52267094328619 )( 98.2453236219169 , 86.52864849103366 )( 97.24205061648279 , 87.38883219128152 )( 96.23964308476735 , 88.05948388977984 )( 95.23734920883595 , 88.62807989502842 )( 94.23431734317343 , 89.3570491325266 )( 93.23002858432375 , 90.34844729552411 )( 92.21812822402356 , 91.22321038052193 )( 91.21690059325711 , 91.90844146377022 )( 90.21506907847883 , 92.34582300626913 )( 89.21499789355425 , 92.62283131651843 )( 88.21492868023817 , 92.8706808572678 )( 87.21454943251742 , 92.98731593526752 )( 86.21107966033156 , 93.24974486076685 )( 85.20836107043003 , 93.30806239976673 )( 84.2029175975818 , 93.41011809301646 )( 83.19491305476251 , 93.46843563201631 )( 82.1917808219178 , 93.59965009476599 )( 81.18286364210792 , 93.65796763376584 )( 80.18209029683211 , 93.73086455751566 )( 79.18000492489534 , 93.76002332701559 )( 78.17320539293087 , 93.83292025076541 )( 77.16922339405559 , 93.8766584050153 )( 76.16684390877938 , 93.97871409826504 )( 75.16309412861135 , 94.06619040676483 )( 74.15614236509758 , 94.16824610001456 )( 73.14835787089467 , 94.16824610001456 )( 72.14158106297452 , 94.19740486951449 )( 71.13776408450703 , 94.25572240851436 )( 70.13113688089302 , 94.34319871701413 )( 69.12565389132058 , 94.40151625601399 )( 68.12447434819174 , 94.4744131797638 )( 67.11874935293507 , 94.5181513340137 )( 66.11292295148796 , 94.57646887301354 )( 65.10881556513888 , 94.64936579676336 )( 64.1058556334551 , 94.64936579676336 )
    };
    % \addlegendentry{Dynamic images}
    
    \addplot[
    color=black,
    mark=triangle,
    ]
    coordinates {
        ( 99.99999999989998 , 0.014579384749963549 )( 99.99999999999858 , 1.0205569324974484 )( 99.99999999999929 , 2.0265344802449334 )( 99.99999999999952 , 3.0325120279924183 )( 99.99999999999963 , 4.038489575739903 )( 99.9999999999997 , 5.044467123487388 )( 99.99999999999976 , 6.050444671234874 )( 99.99999999999979 , 7.056422218982358 )( 99.99999999999982 , 8.062399766729843 )( 99.99999999999983 , 9.068377314477328 )( 99.99999999999986 , 10.074354862224814 )( 99.99999999999987 , 11.080332409972298 )( 99.99999999999987 , 12.086309957719783 )( 99.99999999999989 , 13.092287505467267 )( 99.99999999999989 , 14.098265053214753 )( 99.99999999999991 , 15.104242600962237 )( 99.99999999999993 , 16.110220148709722 )( 99.99999999999993 , 17.11619769645721 )( 99.99999999999993 , 18.12217524420469 )( 99.99999999999993 , 19.12815279195218 )( 99.99999999999993 , 20.134130339699663 )( 99.99999999999993 , 21.140107887447147 )( 99.99999999999994 , 22.14608543519463 )( 99.99999999999994 , 23.152062982942116 )( 99.99999999999994 , 24.1580405306896 )( 99.99999999999994 , 25.16401807843709 )( 99.99999999999994 , 26.169995626184573 )( 99.99999999999996 , 27.175973173932057 )( 99.99999999999996 , 28.181950721679545 )( 99.99999999999996 , 29.187928269427026 )( 99.99999999999996 , 30.19390581717451 )( 99.99999999999996 , 31.199883364921998 )( 99.99999999999996 , 32.20586091266948 )( 99.99999999999996 , 33.21183846041696 )( 99.99999999999997 , 34.217816008164455 )( 99.99999999999997 , 35.22379355591194 )( 99.99999999999997 , 36.22977110365942 )( 99.99999999999997 , 37.23574865140691 )( 99.99999999999997 , 38.24172619915439 )( 99.99999999999997 , 39.24770374690188 )( 99.99999999999997 , 40.25368129464936 )( 99.99999999999997 , 41.259658842396846 )( 99.99999999999997 , 42.26563639014433 )( 99.99999999999997 , 43.271613937891814 )( 99.99999999999997 , 44.2775914856393 )( 99.99999999999997 , 45.28356903338678 )( 99.99999999999997 , 46.289546581134275 )( 99.99999999999997 , 47.29552412888175 )( 99.99999999999997 , 48.301501676629236 )( 99.99999999999997 , 49.30747922437673 )( 99.99999999999997 , 50.31345677212421 )( 99.99999999999997 , 51.31943431987169 )( 99.99999999999997 , 52.325411867619174 )( 99.99999999999997 , 53.33138941536666 )( 99.99999999999997 , 54.33736696311415 )( 99.99999999999997 , 55.343344510861634 )( 99.99999999999997 , 56.34932205860912 )( 99.99999999999997 , 57.3552996063566 )( 99.99999999999997 , 58.36127715410409 )( 99.99999999999997 , 59.36725470185158 )( 99.99999999999997 , 60.37323224959906 )( 99.99999999999997 , 61.37920979734655 )( 99.99999999999997 , 62.38518734509403 )( 99.99999999999997 , 63.39116489284151 )( 99.99999999999997 , 64.397142440589 )( 99.99999999999997 , 65.40311998833648 )( 99.99999999999997 , 66.40909753608398 )( 99.99999999999997 , 67.41507508383145 )( 99.99999999999997 , 68.42105263157893 )( 99.99999999999997 , 69.42703017932642 )( 99.99999999999997 , 70.4330077270739 )( 99.99999999999997 , 71.43898527482139 )( 99.99999999999997 , 72.44496282256888 )( 99.99999999999997 , 73.45094037031636 )( 99.99999999999997 , 74.45691791806385 )( 99.99999999999997 , 75.46289546581133 )( 99.99999999999997 , 76.46887301355882 )( 99.99999999999997 , 77.47485056130631 )( 99.99999999999997 , 78.48082810905379 )( 99.99999999999997 , 79.48680565680128 )( 99.99999999999999 , 80.49278320454876 )( 99.99999999999999 , 81.49876075229623 )( 99.99999999999999 , 82.50473830004373 )( 99.96509598603838 , 83.51071584779122 )( 99.96551129505086 , 84.5166933955387 )( 99.96591683708247 , 85.52267094328619 )( 99.94947793869989 , 86.52864849103366 )( 99.95005826535707 , 87.53462603878116 )( 99.95062541145488 , 88.54060358652863 )( 99.93491701919946 , 89.54658113427612 )( 99.93563958165727 , 90.55255868202362 )( 99.85689298775638 , 91.5585362297711 )( 99.43617854346122 , 92.56451377751857 )( 98.42665432670059 , 93.03105408951741 )( 97.42181540808542 , 93.10395101326722 )( 96.40754716981131 , 93.1185303980172 )( 95.39424653450588 , 93.30806239976673 )( 94.3912851464743 , 93.48301501676627 )( 93.38662790697673 , 93.6725470185158 )( 92.38600516203039 , 93.93497594401515 )( 91.37882219705547 , 94.10992856101471 )( 90.37493005036372 , 94.18282548476454 )( 89.37111264685555 , 94.27030179326431 )( 88.3638350177547 , 94.32861933226417 )( 87.36004316740859 , 94.41609564076394 )( 86.35818109081211 , 94.41609564076394 )( 85.35653090813233 , 94.41609564076394 )( 84.34816549570647 , 94.5181513340137 )( 83.3461835003855 , 94.56188948826359 )( 82.34547531412615 , 94.5910482577635 )( 81.33767535070139 , 94.67852456626329 )( 80.3313141303004 , 94.73684210526314 )( 79.32674716428832 , 94.82431841376294 )( 78.32310838445807 , 94.92637410701266 )( 77.32289070843716 , 94.99927103076249 )( 76.3164053358296 , 95.08674733926227 )( 75.31462879575105 , 95.10132672401224 )( 74.31109086768389 , 95.14506487826212 )( 73.30489447687471 , 95.20338241726198 )( 72.30156094320822 , 95.21796180201194 )( 71.2944771883868 , 95.2325411867619 )( 70.29149187910078 , 95.27627934101179 )( 69.29108826957719 , 95.33459688001165 )( 68.28759261191692 , 95.40749380376147 )( 67.28693327850313 , 95.42207318851143 )( 66.28554082768389 , 95.50954949701122 )( 65.28151469855504 , 95.50954949701122 )( 64.2759026687598 , 95.50954949701122 )
    };
    % \addlegendentry{Static images}
    
    \addplot[
    color=magenta,
    mark=star,
    ]
    coordinates {
        ( 99.99999999989998 , 0.014579384749963549 )( 99.99999999999858 , 1.0205569324974484 )( 99.99999999999929 , 2.0265344802449334 )( 99.99999999999952 , 3.0325120279924183 )( 99.99999999999963 , 4.038489575739903 )( 99.9999999999997 , 5.044467123487388 )( 99.99999999999976 , 6.050444671234874 )( 99.99999999999979 , 7.056422218982358 )( 99.99999999999982 , 8.062399766729843 )( 99.99999999999983 , 9.068377314477328 )( 99.99999999999986 , 10.074354862224814 )( 99.99999999999987 , 11.080332409972298 )( 99.99999999999987 , 12.086309957719783 )( 99.99999999999989 , 13.092287505467267 )( 99.99999999999989 , 14.098265053214753 )( 99.99999999999991 , 15.104242600962237 )( 99.99999999999993 , 16.110220148709722 )( 99.99999999999993 , 17.11619769645721 )( 99.99999999999993 , 18.12217524420469 )( 99.99999999999993 , 19.12815279195218 )( 99.99999999999993 , 20.134130339699663 )( 99.99999999999993 , 21.140107887447147 )( 99.99999999999994 , 22.14608543519463 )( 99.99999999999994 , 23.152062982942116 )( 99.99999999999994 , 24.1580405306896 )( 99.99999999999994 , 25.16401807843709 )( 99.99999999999994 , 26.169995626184573 )( 99.99999999999996 , 27.175973173932057 )( 99.99999999999996 , 28.181950721679545 )( 99.99999999999996 , 29.187928269427026 )( 99.99999999999996 , 30.19390581717451 )( 99.99999999999996 , 31.199883364921998 )( 99.99999999999996 , 32.20586091266948 )( 99.99999999999996 , 33.21183846041696 )( 99.99999999999997 , 34.217816008164455 )( 99.99999999999997 , 35.22379355591194 )( 99.99999999999997 , 36.22977110365942 )( 99.99999999999997 , 37.23574865140691 )( 99.99999999999997 , 38.24172619915439 )( 99.99999999999997 , 39.24770374690188 )( 99.99999999999997 , 40.25368129464936 )( 99.99999999999997 , 41.259658842396846 )( 99.99999999999997 , 42.26563639014433 )( 99.99999999999997 , 43.271613937891814 )( 99.99999999999997 , 44.2775914856393 )( 99.99999999999997 , 45.28356903338678 )( 99.99999999999997 , 46.289546581134275 )( 99.99999999999997 , 47.29552412888175 )( 99.99999999999997 , 48.301501676629236 )( 99.99999999999997 , 49.30747922437673 )( 99.99999999999997 , 50.31345677212421 )( 99.99999999999997 , 51.31943431987169 )( 99.99999999999997 , 52.325411867619174 )( 99.99999999999997 , 53.33138941536666 )( 99.99999999999997 , 54.33736696311415 )( 99.99999999999997 , 55.343344510861634 )( 99.99999999999997 , 56.34932205860912 )( 99.99999999999997 , 57.3552996063566 )( 99.99999999999997 , 58.36127715410409 )( 99.99999999999997 , 59.36725470185158 )( 99.99999999999997 , 60.37323224959906 )( 99.99999999999997 , 61.37920979734655 )( 99.99999999999997 , 62.38518734509403 )( 99.99999999999997 , 63.39116489284151 )( 99.99999999999997 , 64.397142440589 )( 99.99999999999997 , 65.40311998833648 )( 99.99999999999997 , 66.40909753608398 )( 99.99999999999997 , 67.41507508383145 )( 99.99999999999997 , 68.42105263157893 )( 99.99999999999997 , 69.42703017932642 )( 99.99999999999997 , 70.4330077270739 )( 99.99999999999997 , 71.43898527482139 )( 99.99999999999997 , 72.44496282256888 )( 99.99999999999997 , 73.45094037031636 )( 99.99999999999997 , 74.45691791806385 )( 99.99999999999997 , 75.46289546581133 )( 99.99999999999997 , 76.46887301355882 )( 99.99999999999997 , 77.47485056130631 )( 99.99999999999997 , 78.48082810905379 )( 99.99999999999997 , 79.48680565680128 )( 99.99999999999999 , 80.49278320454876 )( 99.99999999999999 , 81.49876075229623 )( 99.99999999999999 , 82.50473830004373 )( 99.99999999999999 , 83.51071584779122 )( 99.99999999999999 , 84.5166933955387 )( 99.98295551389124 , 85.52267094328619 )( 99.983153638814 , 86.52864849103366 )( 99.96669996669996 , 87.53462603878116 )( 99.93417804837912 , 88.54060358652863 )( 99.93491701919946 , 89.54658113427612 )( 99.79113110539845 , 90.55255868202362 )( 99.54033919797114 , 91.5585362297711 )( 98.87867933343715 , 92.56451377751857 )( 97.86711677152063 , 92.98731593526752 )( 96.86316108501288 , 93.19142732176701 )( 95.85391408471784 , 93.36637993876657 )( 94.8433806146572 , 93.58507071001603 )( 93.8376168224299 , 93.68712640326578 )( 92.82524131969456 , 93.93497594401515 )( 91.82425707379495 , 94.1536667152646 )( 90.82349634626193 , 94.22656363901442 )( 89.81121599111603 , 94.32861933226417 )( 88.80965441579812 , 94.41609564076394 )( 87.80653028044979 , 94.48899256451377 )( 86.79598662207357 , 94.5910482577635 )( 85.793577375446 , 94.64936579676336 )( 84.78402714341641 , 94.72226272051319 )( 83.77368217553808 , 94.76600087476307 )( 82.7669593992618 , 94.80973902901296 )( 81.76219205630969 , 94.83889779851289 )( 80.7620702494725 , 94.86805656801282 )( 79.75242063978428 , 94.86805656801282 )( 78.74682472480946 , 94.91179472226271 )( 77.74197398257547 , 94.97011226126256 )( 76.74007772936048 , 94.99927103076249 )( 75.73187732342006 , 95.04300918501238 )( 74.73068989227593 , 95.07216795451231 )( 73.72345232715769 , 95.14506487826212 )( 72.72220984629092 , 95.18880303251201 )( 71.7171717171717 , 95.2325411867619 )( 70.70980307292793 , 95.27627934101179 )( 69.70375106564364 , 95.36375564951159 )( 68.69948567229976 , 95.42207318851143 )( 67.69691957825097 , 95.48039072751129 )( 66.69042769857433 , 95.48039072751129 )( 65.68706118355064 , 95.48039072751129 )( 64.68148148148147 , 95.48039072751129 )
    };
    % \addlegendentry{Our images}
    
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        ( 99.99999999989998 , 0.014579384749963549 )( 99.99999999999858 , 1.0205569324974484 )( 99.99999999999929 , 2.0265344802449334 )( 99.99999999999952 , 3.0325120279924183 )( 99.99999999999963 , 4.038489575739903 )( 99.9999999999997 , 5.044467123487388 )( 99.99999999999976 , 6.050444671234874 )( 99.99999999999979 , 7.056422218982358 )( 99.99999999999982 , 8.062399766729843 )( 99.99999999999983 , 9.068377314477328 )( 99.99999999999986 , 10.074354862224814 )( 99.99999999999987 , 11.080332409972298 )( 99.99999999999987 , 12.086309957719783 )( 99.99999999999989 , 13.092287505467267 )( 99.99999999999989 , 14.098265053214753 )( 99.99999999999991 , 15.104242600962237 )( 99.99999999999993 , 16.110220148709722 )( 99.99999999999993 , 17.11619769645721 )( 99.99999999999993 , 18.12217524420469 )( 99.99999999999993 , 19.12815279195218 )( 99.99999999999993 , 20.134130339699663 )( 99.99999999999993 , 21.140107887447147 )( 99.99999999999994 , 22.14608543519463 )( 99.99999999999994 , 23.152062982942116 )( 99.99999999999994 , 24.1580405306896 )( 99.99999999999994 , 25.16401807843709 )( 99.99999999999994 , 26.169995626184573 )( 99.99999999999996 , 27.175973173932057 )( 99.99999999999996 , 28.181950721679545 )( 99.99999999999996 , 29.187928269427026 )( 99.99999999999996 , 30.19390581717451 )( 99.99999999999996 , 31.199883364921998 )( 99.99999999999996 , 32.20586091266948 )( 99.99999999999996 , 33.21183846041696 )( 99.99999999999997 , 34.217816008164455 )( 99.99999999999997 , 35.22379355591194 )( 99.99999999999997 , 36.22977110365942 )( 99.99999999999997 , 37.23574865140691 )( 99.99999999999997 , 38.24172619915439 )( 99.99999999999997 , 39.24770374690188 )( 99.99999999999997 , 40.25368129464936 )( 99.99999999999997 , 41.259658842396846 )( 99.99999999999997 , 42.26563639014433 )( 99.99999999999997 , 43.271613937891814 )( 99.99999999999997 , 44.2775914856393 )( 99.99999999999997 , 45.28356903338678 )( 99.99999999999997 , 46.289546581134275 )( 99.99999999999997 , 47.29552412888175 )( 99.99999999999997 , 48.301501676629236 )( 99.99999999999997 , 49.30747922437673 )( 99.99999999999997 , 50.31345677212421 )( 99.99999999999997 , 51.31943431987169 )( 99.99999999999997 , 52.325411867619174 )( 99.99999999999997 , 53.33138941536666 )( 99.99999999999997 , 54.33736696311415 )( 99.99999999999997 , 55.343344510861634 )( 99.99999999999997 , 56.34932205860912 )( 99.99999999999997 , 57.3552996063566 )( 99.99999999999997 , 58.36127715410409 )( 99.99999999999997 , 59.36725470185158 )( 99.99999999999997 , 60.37323224959906 )( 99.99999999999997 , 61.37920979734655 )( 99.99999999999997 , 62.38518734509403 )( 99.99999999999997 , 63.39116489284151 )( 99.99999999999997 , 64.397142440589 )( 99.99999999999997 , 65.40311998833648 )( 99.99999999999997 , 66.40909753608398 )( 99.99999999999997 , 67.41507508383145 )( 99.99999999999997 , 68.42105263157893 )( 99.99999999999997 , 69.42703017932642 )( 99.99999999999997 , 70.4330077270739 )( 99.99999999999997 , 71.43898527482139 )( 99.99999999999997 , 72.44496282256888 )( 99.99999999999997 , 73.45094037031636 )( 99.99999999999997 , 74.45691791806385 )( 99.96137504828117 , 75.46289546581133 )( 99.92379500857305 , 76.46887301355882 )( 99.79342723004693 , 77.47485056130631 )( 99.68518518518516 , 78.48082810905379 )( 99.54354573671716 , 79.48680565680128 )( 99.4237349180623 , 80.49278320454876 )( 99.14863426747071 , 81.49876075229623 )( 98.79539106145249 , 82.50473830004373 )( 98.50386930352535 , 83.51071584779122 )( 98.18766937669375 , 84.5166933955387 )( 97.9462347637335 , 85.52267094328619 )( 97.74374176548089 , 86.52864849103366 )( 97.34111543450064 , 87.53462603878116 )( 96.9508301404853 , 88.54060358652863 )( 95.94298245614034 , 89.29873159352674 )( 94.94157441574414 , 90.02770083102492 )( 93.93251626569827 , 90.50882052777371 )( 92.93170295257977 , 90.85872576177285 )( 91.92601291837931 , 91.29610730427174 )( 90.91696750902526 , 91.79180638577051 )( 89.91321667378004 , 92.14171161976962 )( 88.90449438202246 , 92.28750546726927 )( 87.89685290447802 , 92.4332993147689 )( 86.8910782703886 , 92.57909316226855 )( 85.88410104011886 , 92.69572824026825 )( 84.88 , 92.81236331826796 )( 83.87733614108976 , 92.91441901151771 )( 82.8764453683253 , 93.00189532001748 )( 81.87059577194105 , 93.16226855226708 )( 80.87044534412955 , 93.19142732176701 )( 79.8651011741194 , 93.22058609126694 )( 78.86439216652296 , 93.3518005540166 )( 77.8574031337301 , 93.45385624726636 )( 76.85118619698056 , 93.5121737862662 )( 75.84415584415582 , 93.65796763376584 )( 74.84276729559747 , 93.68712640326578 )( 73.84261918437677 , 93.7162851727657 )( 72.8353140916808 , 93.81834086601543 )( 71.82862880731896 , 93.86207902026533 )( 70.82829171708282 , 93.8766584050153 )( 69.82543640897754 , 93.89123778976526 )( 68.82478632478632 , 93.92039655926519 )( 67.81923279033104 , 94.08076979151478 )( 66.81846408611052 , 94.12450794576468 )( 65.81710673870934 , 94.12450794576468 )( 64.81276980222867 , 94.12450794576468 )( 63.80707649733147 , 94.12450794576468 )
    };
    % \addlegendentry{Telea images}
    
    \addplot[
    color=cyan,
    mark=diamond,
    ]
    coordinates {
        ( 99.99999999989998 , 0.014579384749963549 )( 99.99999999999858 , 1.0205569324974484 )( 99.99999999999929 , 2.0265344802449334 )( 99.99999999999952 , 3.0325120279924183 )( 99.99999999999963 , 4.038489575739903 )( 99.9999999999997 , 5.044467123487388 )( 99.99999999999976 , 6.050444671234874 )( 99.99999999999979 , 7.056422218982358 )( 99.99999999999982 , 8.062399766729843 )( 99.99999999999983 , 9.068377314477328 )( 99.99999999999986 , 10.074354862224814 )( 99.99999999999987 , 11.080332409972298 )( 99.99999999999987 , 12.086309957719783 )( 99.99999999999989 , 13.092287505467267 )( 99.99999999999989 , 14.098265053214753 )( 99.99999999999991 , 15.104242600962237 )( 99.99999999999993 , 16.110220148709722 )( 99.99999999999993 , 17.11619769645721 )( 99.99999999999993 , 18.12217524420469 )( 99.99999999999993 , 19.12815279195218 )( 99.99999999999993 , 20.134130339699663 )( 99.99999999999993 , 21.140107887447147 )( 99.99999999999994 , 22.14608543519463 )( 99.99999999999994 , 23.152062982942116 )( 99.99999999999994 , 24.1580405306896 )( 99.99999999999994 , 25.16401807843709 )( 99.99999999999994 , 26.169995626184573 )( 99.99999999999996 , 27.175973173932057 )( 99.99999999999996 , 28.181950721679545 )( 99.99999999999996 , 29.187928269427026 )( 99.99999999999996 , 30.19390581717451 )( 99.99999999999996 , 31.199883364921998 )( 99.99999999999996 , 32.20586091266948 )( 99.99999999999996 , 33.21183846041696 )( 99.99999999999997 , 34.217816008164455 )( 99.99999999999997 , 35.22379355591194 )( 99.99999999999997 , 36.22977110365942 )( 99.99999999999997 , 37.23574865140691 )( 99.99999999999997 , 38.24172619915439 )( 99.99999999999997 , 39.24770374690188 )( 99.99999999999997 , 40.25368129464936 )( 99.99999999999997 , 41.259658842396846 )( 99.99999999999997 , 42.26563639014433 )( 99.99999999999997 , 43.271613937891814 )( 99.99999999999997 , 44.2775914856393 )( 99.99999999999997 , 45.28356903338678 )( 99.99999999999997 , 46.289546581134275 )( 99.99999999999997 , 47.29552412888175 )( 99.99999999999997 , 48.301501676629236 )( 99.99999999999997 , 49.30747922437673 )( 99.99999999999997 , 50.31345677212421 )( 99.99999999999997 , 51.31943431987169 )( 99.99999999999997 , 52.325411867619174 )( 99.99999999999997 , 53.33138941536666 )( 99.99999999999997 , 54.33736696311415 )( 99.99999999999997 , 55.343344510861634 )( 99.99999999999997 , 56.34932205860912 )( 99.99999999999997 , 57.3552996063566 )( 99.99999999999997 , 58.36127715410409 )( 99.99999999999997 , 59.36725470185158 )( 99.99999999999997 , 60.37323224959906 )( 99.99999999999997 , 61.37920979734655 )( 99.99999999999997 , 62.38518734509403 )( 99.99999999999997 , 63.39116489284151 )( 99.99999999999997 , 64.397142440589 )( 99.99999999999997 , 65.40311998833648 )( 99.99999999999997 , 66.40909753608398 )( 99.99999999999997 , 67.41507508383145 )( 99.99999999999997 , 68.42105263157893 )( 99.99999999999997 , 69.42703017932642 )( 99.99999999999997 , 70.4330077270739 )( 99.97959600081614 , 71.43898527482139 )( 99.9798792756539 , 72.44496282256888 )( 99.98015479261755 , 73.45094037031636 )( 99.98042286609238 , 74.45691791806385 )( 99.96137504828117 , 75.46289546581133 )( 99.96188298075089 , 76.46887301355882 )( 99.88721804511277 , 77.47485056130631 )( 99.74059662775613 , 78.48082810905379 )( 99.70738844184343 , 79.48680565680128 )( 99.3164238172333 , 80.49278320454876 )( 98.95556735705433 , 81.49876075229623 )( 98.74367475135229 , 82.50473830004373 )( 98.47000171909917 , 83.51071584779122 )( 98.28755510342488 , 84.5166933955387 )( 97.91353697212483 , 85.52267094328619 )( 97.37489745693189 , 86.52864849103366 )( 96.36597523717639 , 87.37425280653154 )( 95.36539069914582 , 87.89911065753024 )( 94.35107376283845 , 88.394809739029 )( 93.34149701515382 , 88.90508820527772 )( 92.32975992752527 , 89.1529377460271 )( 91.31923764145323 , 89.41536667152646 )( 90.30837004405285 , 89.66321621227583 )( 89.29606025492467 , 89.88190698352528 )( 88.29407566024268 , 90.17349467852456 )( 87.29040439622374 , 90.3192885260242 )( 86.28595248020007 , 90.53797929727364 )( 85.27800602574635 , 90.78582883802302 )( 84.27723840345197 , 91.12115468727218 )( 83.26698513800423 , 91.48563930602127 )( 82.25848563968667 , 91.86470330952032 )( 81.25642343268241 , 92.21460854351945 )( 80.25316455696202 , 92.4332993147689 )( 79.24928295298665 , 92.65199008601836 )( 78.24699238890253 , 92.92899839626767 )( 77.24029507800216 , 93.1185303980172 )( 76.2324362943558 , 93.33722116926666 )( 75.23150861563708 , 93.57049132526606 )( 74.22597042513863 , 93.6725470185158 )( 73.21956769055744 , 93.83292025076541 )( 72.21475005604123 , 93.93497594401515 )( 71.2092766427388 , 94.00787286776496 )( 70.20652173913042 , 94.16824610001456 )( 69.20111372884985 , 94.21198425426446 )( 68.19620253164555 , 94.25572240851436 )( 67.19609675075262 , 94.37235748651406 )( 66.18969746524938 , 94.41609564076394 )( 65.18719806763283 , 94.4306750255139 )( 64.18590823506094 , 94.4306750255139 )
    };
    % \addlegendentry{Gen images}
    
    \end{axis}
    \end{tikzpicture}

==> Graphs/boxplotDynaSLAMIn.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.344 0.429 0.471 0.697 1.020
% 2 28.354 30.742 33.381 35.712 37.379
3 0.070 0.103 0.134 0.155 0.415
% 4 0.735 0.882 0.922 0.993 1.093
5 0.213 0.305 0.604 0.722 0.941
6 0.881 1.235 1.710 2.647 3.865
% 7 7.026 8.551 8.922 9.608 10.205
8 0.436 0.656 0.743 0.813 0.959
9 2.847 5.955 9.348 11.153 12.595
10 0.837 1.460 1.628 1.861 2.202
11 0.169 0.242 0.304 0.338 0.464
12 0.686 0.765 0.987 1.400 1.546
13 0.495 0.631 0.895 1.114 2.030
14 0.541 0.577 0.620 0.712 0.777
15 0.451 0.510 0.523 0.543 0.576
% 16 0.325 0.445 0.525 0.597 0.688
17 0.499 0.568 0.731 0.923 0.998
18 0.460 0.739 1.170 2.070 12.635
19 0.727 1.034 3.027 3.615 5.366
20 3.810 4.056 4.171 4.318 4.858
% 21 0.299 0.407 0.754 1.173 5.332
22 2.566 6.472 9.206 11.298 12.635
23 0.426 0.479 0.726 0.838 1.081
24 0.242 0.334 0.367 0.390 1.383
25 1.348 1.936 2.236 2.463 3.340
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=13,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}

\end{tikzpicture}

==> Graphs/boxplotDynaSLAMInKITTI.tex <==

\pgfplotstableread{%
Author min avg max median deviation
1 0.462 0.533 0.677 0.535 0.069
2 0.270 0.699 1.334 0.581 0.397
3 2.084 2.614 3.367 2.367 0.484
4 3.248 8.909 17.834 8.536 5.569
5 0.227 0.398 0.811 0.343 0.179
6 0.062 0.113 0.282 0.089 0.069
7 0.541 0.950 1.500 0.894 0.247
8 0.089 0.129 0.178 0.123 0.029
9 1.236 4.869 8.213 5.336 2.499
10 1.593 4.878 14.093 8.943 4.878
11 1.866 7.391 11.216 8.210 2.912
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.5cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
xticklabels = {0,5,...,20},
xtick = {0,5,...,20},
x tick label style = {scale = 1.0, rotate = 0,align = center},
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{avg}\of\datatable
    \edef\myavg{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{median}\of\datatable
    \edef\mymediana{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{deviation}\of\datatable
    \edef\mydeviation{\pgfplotsretval}

    \typeout{\mymin,\mymax,\myavg,\mymediana,\mydeviation}
    \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\myavg,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotDynaSLAMOutFeat.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.441 0.517 0.563 0.627 0.750
% 2 6.030 18.825 23.252 26.909 29.216
3 0.050 0.071 0.079 0.102 0.225
% 4 0.583 0.743 0.827 0.921 1.470
5 0.173 0.219 0.276 0.341 0.528
6 0.863 1.073 1.367 1.664 3.288
% 7 8.702 9.405 9.581 9.890 10.496
8 0.598 0.746 0.767 0.843 0.945
% 9 2.518 3.137 8.215 9.777 10.427
10 0.907 1.072 1.468 1.746 1.965
11 0.248 0.281 0.290 0.303 0.349
12 0.446 0.539 0.572 0.607 0.749
13 0.355 0.411 0.480 0.620 1.241
14 0.486 0.617 0.686 0.845 1.173
15 0.476 0.513 0.533 0.560 0.570
% 16 0.287 0.413 0.443 0.565 0.612
17 0.468 0.523 0.568 0.682 0.891
% 18 0.481 0.512 1.132 2.182 3.436
% 19 0.858 2.328 3.991 4.249 5.972
% 20 4.308 5.093 5.989 6.744 8.313
% 21 0.177 0.285 0.348 0.404 0.755
% 22 2.405 3.685 4.828 6.077 8.578
23 0.471 0.567 0.693 0.790 0.905
24 0.187 0.283 0.376 0.413 0.932
25 0.511 1.123 1.310 1.424 3.014
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.0cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {94\%,87\%,91\%,66\%,92\%,32\%,86\%,60\%,40\%,94\%,60\%,28\%,43\%,93\%,73\%},
ytick = {1,2,...,\the\numexpr\rownumber + 1},
xticklabels = {0,0.5,1,1.5,2},
xtick = {0,0.5,1,1.5,2},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=2,
cycle list/Set1-5,
yticklabel pos = right,
y tick label style = {scale = 0.8}]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotLDSOGt.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.305 1.158 1.320 1.416 1.579
% 2 6.925 8.767 10.585 12.657 24.363
3 0.271 0.284 0.310 0.343 0.759
% 4 8.405 9.708 10.605 11.518 15.009
5 0.392 0.679 0.896 0.964 1.251
6 0.191 0.226 0.241 0.279 0.316
% 7 29.415 30.101 31.243 32.330 33.749
8 0.353 0.451 0.514 0.610 0.918
9 0.180 0.201 0.211 0.220 0.253
10 0.346 0.454 0.476 0.522 0.629
11 0.029 0.031 0.035 0.036 0.041
12 1.720 1.985 2.064 2.155 2.661
13 0.140 0.178 0.196 0.224 0.259
14 0.101 0.157 0.194 0.246 0.757
15 0.974 0.993 1.015 1.042 1.095
% 16 0.082 0.097 0.116 0.182 0.266
17 0.158 0.167 0.196 0.236 0.286
18 0.136 0.298 0.359 0.376 0.644
19 0.127 0.158 0.221 0.312 1.657
20 0.158 0.162 0.171 0.196 0.272
% 21 0.290 0.409 0.419 0.433 0.469
22 0.231 0.404 0.482 0.566 2.050
23 0.117 0.137 0.152 0.170 0.240
24 0.139 0.182 0.219 0.228 0.280
25 0.180 0.243 0.287 0.309 0.331
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,8},
xtick = {0,2,...,8},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=10,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

     \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotLDSOIn.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 1.058 1.204 1.470 1.770 2.103
% 2 6.941 8.202 8.651 9.026 10.379
3 1.010 5.054 5.238 5.476 5.602
% 4 7.207 8.592 9.641 10.663 11.598
5 1.631 1.778 2.026 2.520 2.879
6 0.101 0.171 0.281 0.541 3.181
% 7 24.482 32.269 33.508 34.265 36.683
8 0.434 0.633 0.749 0.815 2.125
9 0.156 0.184 0.217 0.283 0.384
10 0.445 0.624 0.877 1.129 1.304
11 6.515 7.045 7.329 9.974 12.955
12 9.394 9.420 9.458 9.645 9.996
13 0.144 0.198 0.225 0.262 0.317
14 0.082 0.215 0.980 8.717 17.098
15 0.970 1.045 1.051 1.076 1.102
% 16 0.083 0.095 0.125 0.136 0.160
17 0.219 1.201 2.835 3.032 3.533
18 0.172 0.527 1.803 2.727 17.407
19 1.066 2.823 3.367 3.513 3.965
20 0.894 1.198 1.304 1.369 1.565
% 21 1.080 1.356 1.717 1.886 2.448
22 0.997 1.250 1.479 2.316 5.970
23 5.702 6.928 7.193 7.496 7.963
24 0.085 0.168 0.242 0.319 0.367
25 0.258 0.272 0.299 0.339 0.347
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {00,02,04,06,08,10,12,14,16,18},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
y tick label style = {scale = 1.0, font = \bfseries, rotate = 0,align = center},
xticklabels = {0,2,...,8},
xtick = {0,2,...,14},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=10,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotLDSOOut.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.279 1.108 1.157 1.487 1.624
% 2 7.601 7.978 8.444 9.052 9.517
3 0.369 0.532 2.232 4.557 5.251
% 4 9.343 10.085 15.330 15.501 16.629
5 1.143 1.398 1.709 1.808 2.038
6 0.121 0.152 0.185 0.251 0.971
% 7 28.544 29.666 31.085 32.653 35.383
8 0.405 0.505 0.736 0.826 0.985
9 0.197 0.212 0.274 0.293 0.501
10 0.316 0.383 0.410 0.464 0.537
11 0.098 0.154 0.174 0.248 0.374
12 1.832 2.013 2.319 2.360 5.839
13 0.157 0.173 0.204 0.212 0.247
14 0.189 0.213 0.227 0.277 0.373
15 1.731 1.840 1.983 2.572 3.846
% 16 0.101 0.116 0.123 0.140 0.155
17 0.140 0.148 0.154 0.170 0.196
18 0.156 0.183 0.270 0.360 0.655
19 0.105 0.255 1.501 1.563 1.929
20 0.135 0.142 0.153 0.287 6.236
% 21 0.443 0.548 0.604 1.488 3.657
22 0.180 0.365 0.405 0.520 0.685
23 0.156 0.170 0.173 0.183 3.040
24 0.102 0.122 0.154 0.188 0.213
25 0.272 0.302 0.318 0.360 0.392
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,8},
xtick = {0,2,...,16},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=10,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotLDSOOutFeat.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 1.136 1.319 1.460 1.672 1.836
% 2 7.437 8.272 8.411 8.819 9.277
3 0.318 0.378 1.765 4.222 5.182
% 4 12.887 14.109 14.902 16.032 16.569
5 0.401 1.087 1.283 1.391 1.566
6 0.110 0.139 0.225 0.299 1.515
% 7 17.092 30.068 31.576 32.468 34.977
8 0.419 0.441 0.699 0.772 0.862
9 0.218 0.240 0.285 0.413 0.562
10 0.258 0.332 0.452 0.527 0.657
11 0.044 0.054 0.101 0.172 0.269
12 1.650 2.038 2.157 2.312 2.540
13 0.140 0.157 0.166 0.182 0.268
14 0.212 0.252 0.277 0.319 1.046
15 0.982 1.101 1.789 2.006 3.840
% 16 0.115 0.127 0.137 0.144 0.217
17 0.103 0.122 0.154 0.172 0.186
18 0.200 0.369 0.604 0.907 1.368
19 1.585 1.699 1.985 2.017 2.063
20 0.139 0.144 0.177 0.291 1.065
% 21 0.431 0.481 0.539 0.572 3.557
22 0.148 0.385 0.481 0.550 0.655
23 0.125 0.136 0.153 0.206 4.254
24 0.120 0.137 0.145 0.158 0.167
25 0.199 0.248 0.291 0.307 0.360
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,8},
xtick = {0,2,...,16},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=10,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotORBGeo1.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.278 0.483 0.545 0.646 0.987
% 2 9.273 23.633 32.005 36.083 38.109
3 0.065 0.097 0.117 0.125 0.147
% 4 0.691 0.827 0.905 1.106 1.959
5 0.246 0.332 0.394 0.590 1.412
6 1.275 1.776 1.981 4.264 10.665
% 7 7.561 8.715 9.169 9.521 11.624
8 0.376 0.464 0.538 0.609 0.877
9 1.388 4.075 5.784 7.676 10.173
10 1.365 1.524 1.809 3.233 9.409
11 0.269 0.420 0.470 0.608 0.879
12 0.798 0.884 0.997 1.109 2.096
13 0.341 0.549 0.650 0.933 1.452
14 0.490 0.494 0.586 0.645 0.918
15 0.447 0.488 0.532 0.539 0.586
% 16 0.540 0.579 0.620 0.661 0.742
17 0.511 0.571 0.740 0.849 1.083
18 0.485 0.683 1.335 2.122 5.889
19 0.606 1.034 2.623 4.329 5.191
20 3.828 4.067 4.831 5.464 10.401
% 21 0.283 0.405 0.500 0.740 1.594
22 9.014 11.701 13.352 14.829 15.699
23 0.404 0.552 0.578 0.699 1.013
24 0.274 0.375 0.440 0.477 0.931
25 1.118 1.436 1.877 2.404 3.003
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.0cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {00,02,04,06,08,10,12,14,16,18},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
y tick label style = {scale = 1.0, font = \bfseries, rotate = 0,align = center},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=10,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotORBGt.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.265 0.390 0.557 0.620 0.689
% 2 6.827 7.842 8.954 23.713 33.251
3 0.061 0.072 0.089 0.104 0.132
% 4 0.682 0.728 0.848 1.194 1.913
5 0.138 0.191 0.289 0.381 0.698
6 0.938 1.458 2.359 3.339 8.614
% 7 7.504 8.101 8.449 9.284 12.282
8 0.488 0.566 0.599 0.711 0.848
9 0.869 1.530 2.536 3.257 8.516
10 1.254 1.731 2.003 2.234 2.619
11 0.242 0.269 0.327 0.365 0.389
12 0.605 0.647 0.936 1.271 1.559
13 0.488 0.670 0.771 0.899 1.299
14 0.507 0.526 0.600 0.769 1.129
15 0.464 0.517 0.542 0.552 0.557
% 16 0.450 0.472 0.546 0.621 0.702
17 0.625 0.715 0.757 0.787 0.842
18 0.407 0.792 1.054 1.649 5.026
19 0.572 0.785 1.000 1.478 2.063
20 5.183 5.561 5.735 5.810 5.986
% 21 0.426 0.607 0.759 0.817 1.710
22 2.067 4.181 5.860 7.261 13.777
23 0.291 0.370 0.428 0.516 0.742
24 0.277 0.340 0.358 0.402 0.412
25 1.376 1.480 1.644 2.017 2.474
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=13,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}

\end{tikzpicture}

==> Graphs/boxplotORBIn.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.784 0.926 1.202 1.421 4.531
% 2 12.340 23.136 32.889 36.835 39.718
3 0.055 0.084 0.109 0.160 0.604
% 4 0.863 2.143 2.779 4.008 6.760
5 0.278 0.438 1.148 6.350 7.052
6 1.015 1.160 1.441 3.134 12.650
% 7 6.755 8.448 8.913 9.714 12.809
8 0.440 0.535 0.670 0.815 1.039
9 2.432 3.863 5.292 9.641 12.631
10 1.081 1.467 1.729 2.306 3.276
11 0.330 0.463 0.553 3.681 15.172
12 2.681 9.274 9.981 10.249 10.778
13 0.586 0.630 0.785 0.941 1.663
14 0.496 0.552 0.570 0.602 1.221
15 0.436 0.484 0.504 0.538 0.627
% 16 0.364 0.434 0.542 0.625 0.829
17 0.592 0.689 0.724 0.823 0.879
18 0.492 0.658 2.099 2.881 6.575
19 2.987 3.660 4.301 4.612 5.057
20 4.518 5.233 5.460 5.677 5.959
% 21 0.631 1.067 4.039 15.082 17.710
22 10.800 12.356 12.866 14.172 19.587
23 0.585 3.221 3.741 4.006 4.216
24 0.390 0.541 0.608 0.814 2.676
25 1.520 2.165 2.396 2.594 3.086
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {00,02,04,06,08,10,12,14,16,18},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
y tick label style = {scale = 1.0, font = \bfseries, rotate = 0,align = center},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=13,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}

\end{tikzpicture}

==> Graphs/boxplotORBInKITTI.tex <==

\pgfplotstableread{%
Author min avg max median deviation
1 0.462 0.533 0.677 0.535 0.069
2 0.270 0.699 1.334 0.581 0.397
3 2.084 2.614 3.367 2.367 0.484
4 3.248 8.909 17.834 8.536 5.569
5 0.227 0.398 0.811 0.343 0.179
6 0.062 0.113 0.282 0.089 0.069
7 0.541 0.950 1.500 0.894 0.247
8 0.089 0.129 0.178 0.123 0.029
9 1.236 4.869 8.213 5.336 2.499
10 1.593 4.878 14.093 8.943 4.878
11 1.866 7.391 11.216 8.210 2.912
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.5cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {00,01,02,03,04,05,06,07,08,09,10},
ytick = {1,2,...,11},
y tick label style = {scale = 1.0, font = \bfseries, rotate = 0,align = center},
xticklabels = {0,5,...,20},
xtick = {0,5,...,20},
x tick label style = {scale = 1.0, rotate = 0,align = center},
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{avg}\of\datatable
    \edef\myavg{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{median}\of\datatable
    \edef\mymediana{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{deviation}\of\datatable
    \edef\mydeviation{\pgfplotsretval}

    \typeout{\mymin,\mymax,\myavg,\mymediana,\mydeviation}
    \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\myavg,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotORBLea1.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.486 0.584 0.648 0.823 1.899
% 2 9.953 23.253 31.196 34.970 37.270
3 0.081 0.113 0.130 0.137 2.279
% 4 0.677 0.898 0.947 1.041 1.504
5 0.265 0.369 0.480 0.699 1.291
6 0.999 1.323 1.516 2.475 3.201
% 7 6.626 7.949 8.439 9.121 10.290
8 0.482 0.653 0.686 0.769 0.872
9 2.458 3.573 5.258 7.462 10.357
10 1.359 1.834 1.972 3.031 4.698
11 0.199 0.316 0.355 0.442 0.542
12 0.653 1.075 1.499 1.658 1.830
13 0.328 0.629 0.847 1.176 1.729
14 0.508 0.610 0.733 1.042 2.881
15 0.245 0.269 0.328 0.460 0.479
% 16 0.361 0.458 0.584 0.626 0.821
17 0.529 0.636 0.706 0.883 1.037
18 0.677 0.766 2.270 8.794 10.983
19 0.604 0.790 0.856 1.489 2.282
20 4.000 4.416 5.321 5.738 6.419
% 21 0.376 0.475 0.744 1.070 4.047
22 4.581 10.941 13.363 14.194 17.014
23 0.370 0.413 0.486 0.609 0.822
24 0.345 0.455 0.553 1.301 2.780
25 1.554 2.203 2.517 2.780 3.438
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.0cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=10,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotORBOut.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.301 0.423 0.508 0.605 0.891
% 2 11.059 22.611 27.996 31.083 32.652
3 0.044 0.068 0.080 0.090 0.142
% 4 0.772 0.828 0.854 0.944 1.779
5 0.157 0.207 0.261 0.339 0.423
6 0.876 0.925 0.967 1.570 4.747
% 7 7.311 8.563 9.843 10.101 10.397
8 0.526 0.682 0.783 0.955 1.026
% 9 1.455 2.823 5.554 8.761 10.579
10 0.795 1.582 1.896 2.111 2.340
11 0.256 0.278 0.309 0.361 0.416
12 0.558 0.714 0.915 1.070 1.268
13 0.313 0.430 0.452 0.516 0.690
14 0.437 0.521 0.560 0.606 0.720
15 0.449 0.497 0.530 0.568 0.663
% 16 0.261 0.381 0.512 0.558 0.645
17 0.459 0.510 0.611 0.726 0.840
% 18 0.413 1.086 1.550 2.064 7.420
% 19 0.543 0.598 1.018 2.411 4.968
% 20 4.801 6.358 6.964 8.427 9.641
% 21 0.227 0.366 0.486 0.536 0.772
% 22 3.199 6.092 7.866 8.722 12.470
23 0.327 0.371 0.472 0.529 0.975
24 0.237 0.299 0.346 0.372 1.269
25 1.021 1.335 1.445 1.863 1.995
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.0cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {00,01,02,03,04,06,07,08,09,10,11,12,17,18,19},
ytick = {1,2,...,\the\numexpr\rownumber + 1},
y tick label style = {scale = 0.9, font = \bfseries, rotate = 0,align = center},
xticklabels = {0,0.5,1,1.5,2},
xtick = {0,0.5,1,1.5,2},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=2,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotORBOutFeat.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.368 0.402 0.504 0.590 0.691
% 2 17.829 24.353 27.062 29.914 32.569
3 0.059 0.063 0.074 0.095 0.221
% 4 0.637 0.722 0.887 1.432 1.776
5 0.104 0.164 0.185 0.234 0.287
6 0.603 0.823 0.966 1.153 7.601
% 7 8.747 9.046 9.503 9.986 10.278
8 0.634 0.748 0.797 0.864 0.960
9 2.824 3.304 5.599 6.800 8.610
10 0.874 1.180 1.417 1.566 2.290
11 0.179 0.210 0.214 0.326 0.352
12 0.357 0.577 0.632 0.785 1.056
13 0.226 0.381 0.512 0.527 0.826
14 0.499 0.524 0.598 0.874 0.953
15 0.449 0.468 0.522 0.551 0.552
% 16 0.367 0.433 0.497 0.548 0.730
17 0.505 0.548 0.622 0.739 0.830
18 0.610 1.411 1.759 2.634 4.681
19 1.144 1.600 2.299 3.509 4.377
20 4.039 4.923 5.241 7.306 11.654
% 21 0.271 0.549 0.938 1.191 1.655
22 4.871 5.528 6.201 8.184 8.691
23 0.205 0.306 0.459 0.542 0.808
24 0.198 0.294 0.355 0.380 0.727
25 0.953 1.153 1.182 1.620 1.803
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=13,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotORBOutFeat_SoTA.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.368 0.402 0.504 0.590 0.691
% 2 17.829 24.353 27.062 29.914 32.569
3 0.059 0.063 0.074 0.095 0.221
% 4 0.637 0.722 0.887 1.432 1.776
5 0.104 0.164 0.185 0.234 0.287
6 0.603 0.823 0.966 1.153 7.601
% 7 8.747 9.046 9.503 9.986 10.278
8 0.634 0.748 0.797 0.864 0.960
9 2.824 3.304 5.599 6.800 8.610
10 0.874 1.180 1.417 1.566 2.290
11 0.179 0.210 0.214 0.326 0.352
12 0.357 0.577 0.632 0.785 1.056
13 0.226 0.381 0.512 0.527 0.826
14 0.499 0.524 0.598 0.874 0.953
15 0.449 0.468 0.522 0.551 0.552
% 16 0.367 0.433 0.497 0.548 0.730
17 0.505 0.548 0.622 0.739 0.830
18 0.610 1.411 1.759 2.634 4.681
19 1.144 1.600 2.299 3.509 4.377
20 4.039 4.923 5.241 7.306 11.654
% 21 0.271 0.549 0.938 1.191 1.655
22 4.871 5.528 6.201 8.184 8.691
23 0.205 0.306 0.459 0.542 0.808
24 0.198 0.294 0.355 0.380 0.727
25 0.953 1.153 1.182 1.620 1.803
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.0cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=10,
cycle list/Set1-5]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotORBOutFeat_bis.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.368 0.402 0.504 0.590 0.691
% 2 17.829 24.353 27.062 29.914 32.569
3 0.059 0.063 0.074 0.095 0.221
% 4 0.637 0.722 0.887 1.432 1.776
5 0.104 0.164 0.185 0.234 0.287
6 0.603 0.823 0.966 1.153 7.601
% 7 8.747 9.046 9.503 9.986 10.278
8 0.634 0.748 0.797 0.864 0.960
% 9 2.824 3.304 5.599 6.800 8.610
10 0.874 1.180 1.417 1.566 2.290
11 0.179 0.210 0.214 0.326 0.352
12 0.357 0.577 0.632 0.785 1.056
13 0.226 0.381 0.512 0.527 0.826
14 0.499 0.524 0.598 0.874 0.953
15 0.449 0.468 0.522 0.551 0.552
% 16 0.367 0.433 0.497 0.548 0.730
17 0.505 0.548 0.622 0.739 0.830
% 18 0.610 1.411 1.759 2.634 4.681
% 19 1.144 1.600 2.299 3.509 4.377
% 20 4.039 4.923 5.241 7.306 11.654
% 21 0.271 0.549 0.938 1.191 1.655
% 22 4.871 5.528 6.201 8.184 8.691
23 0.205 0.306 0.459 0.542 0.808
24 0.198 0.294 0.355 0.380 0.727
25 0.953 1.153 1.182 1.620 1.803
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.0cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
ytick = {1,2,...,\the\numexpr\rownumber + 1},
xticklabels = {0,0.5,1,1.5,2},
xtick = {0,0.5,1,1.5,2},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=2,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotORBOutKITTI.tex <==

\pgfplotstableread{%
Author min avg max median deviation
1 0.462 0.533 0.677 0.535 0.069
2 0.270 0.699 1.334 0.581 0.397
3 2.084 2.614 3.367 2.367 0.484
4 3.248 8.909 17.834 8.536 5.569
5 0.227 0.398 0.811 0.343 0.179
6 0.062 0.113 0.282 0.089 0.069
7 0.541 0.950 1.500 0.894 0.247
8 0.089 0.129 0.178 0.123 0.029
9 1.236 4.869 8.213 5.336 2.499
10 1.593 4.878 14.093 8.943 4.878
11 1.866 7.391 11.216 8.210 2.912
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=6.5cm,
enlargelimits = false,
grid = major,
boxplot/draw direction=x,
yticklabels = {,,},
xticklabels = {0,5,...,20},
xtick = {0,5,...,20},
x tick label style = {scale = 1.0, rotate = 0,align = center},
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{avg}\of\datatable
    \edef\myavg{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{median}\of\datatable
    \edef\mymediana{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{deviation}\of\datatable
    \edef\mydeviation{\pgfplotsretval}

    \typeout{\mymin,\mymax,\myavg,\mymediana,\mydeviation}
    \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\myavg,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}
\end{tikzpicture}

==> Graphs/boxplotOxfordDSLAM.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.591 0.675 0.688 0.709 0.740
2 1.357 1.450 1.520 1.652 1.723
3 8.143 8.586 8.742 9.081 9.285
4 0.850 1.118 1.412 1.563 1.756
5 0.635 0.751 1.016 1.118 2.407
6 12.781 22.945 24.652 26.558 33.552
7 10.132 10.526 10.929 11.126 12.500
8 4.340 4.960 5.139 5.914 6.667
9 2.410 2.676 2.793 3.043 4.082
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {,,},
ytick = {1,2,...,\the\numexpr\rownumber + 1},
xticklabels = {0,,2,,4,,6,,8,,10,,12,,14},
xtick = {0,1,2,...,14},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=14,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}

\end{tikzpicture}

==> Graphs/boxplotOxfordGen.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 6.456 8.275 9.265 9.864 10.133
2 0.808 0.926 1.082 1.172 1.312
3 9.748 9.985 10.067 10.124 10.245
4 0.571 0.735 0.882 0.920 1.053
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=13,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}

\end{tikzpicture}

==> Graphs/boxplotOxfordIn.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.791 0.890 0.954 0.974 0.995
2 1.416 1.557 1.597 1.699 2.094
3 8.539 8.986 9.224 9.313 9.951
4 0.787 1.108 1.589 1.834 1.922
5 0.327 0.416 0.509 0.594 0.657
6 3.791 5.664 11.782 17.998 29.487
7 8.157 8.899 9.832 10.819 11.640
8 4.190 5.091 5.532 5.983 7.703
9 1.656 2.010 2.229 2.618 4.374
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {2014-06-25-16-22-15,
            2014-06-24-15-03-07,
            2014-05-19-13-05-38, 
            2014-05-06-13-17-51,
            * 2014-05-06-12-54-54,
            * 2014-05-06-13-09-52,
            * KITTI 03,
            KITTI 04,
            * KITTI 07},
ytick = {1,2,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,,2,,4,,6,,8,,10,,12,,14},
xtick = {0,1,2,...,14},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=14,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}

\end{tikzpicture}

==> Graphs/boxplotOxfordOurs.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 0.445 0.745 0.757 0.832 0.968
2 0.957 1.163 1.234 1.486 1.658
3 7.856 8.591 8.745 9.051 9.566
4 0.604 0.713 0.867 0.990 1.483
5 0.651 0.754 0.948 1.353 1.738
6 8.725 13.032 22.426 31.970 37.080
7 8.458 10.109 11.220 12.037 13.035
8 4.165 5.092 5.287 5.573 6.494
9 3.546 4.071 4.374 4.861 4.947
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {,,},
ytick = {1,2,...,\the\numexpr\rownumber + 1},
xticklabels = {0,,2,,4,,6,,8,,10,,12,,14},
xtick = {0,1,2,...,14},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=14,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}

\end{tikzpicture}

==> Graphs/boxplotOxfordTelea.tex <==

\pgfplotstableread{%
sequence min q1 q2 q3 max 
1 6.456 8.275 9.265 9.864 10.133
2 0.808 0.926 1.082 1.172 1.312
3 9.748 9.985 10.067 10.124 10.245
4 0.571 0.735 0.882 0.920 1.053
}\datatable

\begin{tikzpicture}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\rownumber}{\pgfplotsretval - 1}
\begin{axis}[
width=5.65cm,
enlargelimits = false,
boxplot/draw direction = x,
grid = major,
yticklabels = {,,},
ytick = {1,3,...,\the\numexpr\rownumber + 1},
xticklabels = {0,2,...,12},
xtick = {0,2,...,12},
x tick label style = {scale = 1.0, rotate = 0,align = center},
xmin=0, xmax=13,
cycle list/Set1-5 ]


\pgfplotsinvokeforeach{0,...,\rownumber}{

    \pgfplotstablegetelem{#1}{min}\of\datatable
    \edef\mymin{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \edef\mylowerq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q2}\of\datatable
    \edef\mymedian{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \edef\myupperq{\pgfplotsretval}

    \pgfplotstablegetelem{#1}{max}\of\datatable
    \edef\mymax{\pgfplotsretval}

    \typeout{\mymin,\mylowerq,\mymedian,\myupperq,\mymax}
    % \pgfmathsetmacro{\mylowerq}{\mymediana-\mydeviation}
    % \pgfmathsetmacro{\myupperq}{\mymediana+\mydeviation}
    \edef\temp{\noexpand\addplot+[,
        boxplot prepared={
            lower whisker=\mymin,
            upper whisker=\mymax,
            lower quartile=\mylowerq,
            upper quartile=\myupperq,
            median=\mymedian,
            every box/.style={solid,fill,opacity=0.5},
            every whisker/.style={solid },
            every median/.style={solid},
        }, 
        ]coordinates {};}
    \temp
}
\end{axis}

\end{tikzpicture}
